Magnus integrators on multicore CPUs and GPUs

In the present paper we consider numerical methods to solve the discrete Schr\"odinger equation with a time dependent Hamiltonian (motivated by problems encountered in the study of spin systems). We will consider both short-range interactions, which lead to evolution equations involving sparse matrices, and long-range interactions, which lead to dense matrices. Both of these settings show very different computational characteristics. We use Magnus integrators for time integration and employ a framework based on Leja interpolation to compute the resulting action of the matrix exponential. We consider both traditional Magnus integrators (which are extensively used for these types of problems in the literature) as well as the recently developed commutator-free Magnus integrators and implement them on modern CPU and GPU (graphics processing unit) based systems. We find that GPUs can yield a significant speed-up (up to a factor of $10$ in the dense case) for these types of problems. In the sparse case GPUs are only advantageous for large problem sizes and the achieved speed-ups are more modest. In most cases the commutator-free variant is superior but especially on the GPU this advantage is rather small. In fact, none of the advantage of commutator-free methods on GPUs (and on multi-core CPUs) is due to the elimination of commutators. This has important consequences for the design of more efficient numerical methods.

==> df_vs_t_dense_vs_sparse.tikz.tex <==
%!TEX root = ../magnus-gpu.tex
\pgfplotsset{height=0.4\linewidth,width=0.96\linewidth,compat=1.10,
    every axis/.append style={legend style={
        /tikz/every even column/.append style={column sep=9pt}}}}
\tikzsetnextfilename{df_vs_t_dense_vs_sparse}
\begin{tikzpicture}[scale=1]%
     \begin{customlegend}[legend style={at={(11.58,4.6)}},
     legend columns=0, 
     legend style={/tikz/every even column/.append style={column sep=9pt}}, 
     legend entries={1 core, multi core, GPU, dense, sparse}]
        \addlegendimage{mblue,line width=1pt, mark=*, only marks}
        \addlegendimage{mgreen,line width=1pt, mark=square*, only marks}
        \addlegendimage{morange,line width=1pt, mark=triangle*, only marks}
        \addlegendimage{black,line width=1pt, dashed, sharp plot}
        \addlegendimage{black,line width=1pt, solid,sharp plot}
    \end{customlegend}
    \begin{loglogaxis}[legend style={at={(1.00,1.17)}}, 
    legend columns=0,cycle list name=long_list, 
    log basis x={2},
    xmin=64, xmax=16384,  grid=major,ymin=1, ymax=1e+5, 
    ytick={10,100,1000,10000},
    xlabel={degrees of freedom}, ylabel={time (seconds)}]
        \node[] at (axis cs:80,3e+4){M4};
        \addplot table[header=false, row sep=\\]{64  1.191079\\128  2.785111\\
          256  6.540586\\512  24.383690\\1024  57.021210\\2048  201.901382\\
          4096 450.884369\\8192 2204.968994\\16384 4395.212891\\};
        \addplot table[header=false, row sep=\\]{64 1.372011\\128 2.535856\\
          256 5.338428\\512 13.220507\\1024 32.191692\\2048 100.522980\\
          4096 248.119659\\8192 1051.603882\\16384 2912.950684\\};
        \addplot table[header=false, row sep=\\]{64  9.311101\\128  13.936012\\
          256  16.465527\\512  26.607653\\1024  45.978233\\2048  120.764725\\
          4096  254.435654\\8192 464.477661\\16384 1931.938965\\};
        \addplot table[header=false, row sep=\\]{64  1.812153\\128  8.166358\\
          256  41.330769\\512  262.967865\\1024  2006.562744\\2048  14311.230469\\
          4096  106015.195312\\};
        \addplot table[header=false, row sep=\\]{64  3.263426\\128  6.636621\\
          256  25.270672\\512  108.441002\\1024  618.947144\\2048 5067.510254\\
          4096 32953.351562\\};
        \addplot table[header=false, row sep=\\]{64  13.836329\\128  22.768105\\
          256  39.954056\\512  81.545128\\1024  163.225052\\2048  426.983032\\
          4096  1626.029419\\};
    \end{loglogaxis}
\end{tikzpicture}

==> df_vs_t_methods_dense.tikz.tex <==
%!TEX root = ./magnus-gpu.tex
\pgfplotsset{height=0.4\linewidth,width=0.96\linewidth,compat=1.10,
    every axis/.append style={legend style={
        /tikz/every even column/.append style={column sep=9pt}}}}
\tikzsetnextfilename{df_vs_t_methods_dense}
\begin{tikzpicture}[scale=1]
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 1 by 4,
                      vertical sep=0cm}]
    \nextgroupplot[ymode=log, xmode=log, cycle list name=short_list,
      log basis x={2},
      legend style={at={(1.00,1.17)}}, legend columns=0,
      xmin=64, xmax=8192, grid=major, ymin=1, ymax=1e+5, 
      ytick={10,100,1000,10000},
      xticklabel=\empty, ylabel={time (seconds)}
      ]
      \node[] at (axis cs:100,3e+4){1 core};
        \addplot table[header=false, row sep=\\]{64  0.975606\\128  2.856344\\
          256  10.045418\\512  35.675247\\1024  195.296173\\2048  1133.559570\\
          4096  5623.276367\\8192 12676.941406\\};
          \addlegendentry{M2}
        \addplot table[header=false, row sep=\\]{64  1.480639\\128  6.437018\\
          256  34.292519\\512  221.503067\\1024  1617.999634\\
          2048  12400.294922\\4096  103984.015625\\};
          \addlegendentry{M4}
        \addplot table[header=false, row sep=\\]{64  2.694856\\128  14.771204\\
          256  88.957367\\512  615.639099\\1024  4612.224609\\2048  35461.652344\\
          4096 302420.031250\\ 8192 2436301.25\\};
          \addlegendentry{M6}
        \addplot table[header=false, row sep=\\]{64  1.797878\\128  5.453630\\
          256  21.589592\\512  76.428169\\1024  464.804169\\2048  2524.949951\\
          4096 11604.466797\\ 8192 25753.390625\\};
          \addlegendentry{Cf4}
        \addplot table[header=false, row sep=\\]{64  2.8631931\\128  8.180897\\
          256 31.854588\\512 111.019287\\ 1024 593.168701\\ 2048 3454.531738\\
          4096  17744.652344\\8192  38535.203125\\};
          \addlegendentry{Cf4:3}
        %\addplot coordinates{(64,4) (16384, 1024)}; \addlegendentry{$N$}
        %\addplot coordinates{(64,1) (16384, 65536)}; \addlegendentry{$N^2$}
        %\addplot coordinates{(64,1) (16384, 16777216)}; \addlegendentry{$N^3$}
    \nextgroupplot[ymode=log, xmode=log, cycle list name=short_list,
      log basis x={2},
      %legend style={at={(1.00,1.13)}}, legend columns=0,
      xmin=64, xmax=8192, grid=major, ymin=1, ymax=1e+5, 
      ytick={10,100,1000,10000},
      xticklabel=\empty, ylabel={time (seconds)}
      ]
      \node[] at (axis cs:100,3e+4){4 cores};
        \addplot table[header=false, row sep=\\]{64  2.393702\\128  3.680825\\
        256  10.604962\\512  25.012636\\1024  108.552162\\2048  758.061951\\
        4096  3702.694092\\8192 11539.749023\\};
        \addplot table[header=false, row sep=\\]{64  2.555689\\128  3.999207\\
        256  13.293523\\512  30.728449\\1024  136.186081\\2048 779.189819\\
        4096 3715.239014\\8192 9333.510742\\};
        \addplot table[header=false, row sep=\\]{64  3.023151\\128  5.510114\\
        256  14.731993\\512  36.514553\\1024  189.262070\\2048  1586.070068\\
        4096 5736.422363\\8192 8153.743164\\};
        \addplot table[header=false, row sep=\\]{64  6.315959\\128  10.039067\\
        256  28.990112\\512  75.394493\\1024  320.491272\\2048 2864.920166\\
        4096 8522.568359\\8192 17225.064453\\};
        \addplot table[header=false, row sep=\\]{64 10.405783\\ 128   14.470025\\ 
          256   37.431385\\ 512   113.033592\\ 1024  530.420898\\ 
          2048  3920.310547\\ 4096  17531.533203\\ 8192  39669.656250\\};
        %\addplot coordinates{(64,4) (16384, 1024)}; 
        %\addplot coordinates{(64,1) (16384, 65536)}; 
        %\addplot coordinates{(64,1) (16384, 16777216)}; 
    \nextgroupplot[ymode=log, xmode=log, cycle list name=short_list,
      log basis x={2},
      %legend style={at={(1.00,1.13)}}, legend columns=0,
      xmin=64, xmax=8192, grid=major, ymin=1, ymax=1e+5, 
      ytick={10,100,1000,10000},
      xlabel={degrees of freedom}, ylabel={time (seconds)}
      ]
      \node[] at (axis cs:100,3e+4){GPU};
        \addplot table[header=false, row sep=\\]{64  13.361777\\128  19.645292\\
        256  33.580009\\512  66.238617\\1024  132.351440\\2048  265.393097\\
        4096  589.680176\\8192 1595.803223\\};
        \addplot table[header=false, row sep=\\]{64  12.888658\\128  19.413528\\
        256  35.543831\\512  68.585022\\1024  145.340195\\2048  375.094116\\
        4096  1500.037476\\8192 8894.645508\\};
        \addplot table[header=false, row sep=\\]{64  12.772597\\128  19.408417\\
        256  36.547245\\512  69.262718\\1024  173.413239\\2048  604.220825\\
        4096 3385.124756\\};
        \addplot table[header=false, row sep=\\]{64  26.336920\\128  39.609924\\
        256  67.716011\\512  134.079269\\1024  266.515564\\2048  539.278564\\
        4096  1237.559570\\8192 3245.654053\\};
        \addplot table[header=false, row sep=\\]{64  52.496048\\128  76.746605\\
          256  128.608459\\512  251.819092\\1024  451.819092\\2048  899.317505\\
          4096  1952.542114\\8192 5271.891602\\};
        \addplot table[header=false, row sep=\\]{64  52.496048\\128  76.746605\\
          256  128.608459\\512  251.819092\\1024  451.819092\\2048  899.317505\\
          4096  1952.542114\\8192 5271.891602\\};
        %\addplot coordinates{(64,4) (16384, 1024)}; 
        %\addplot coordinates{(64,1) (16384, 65536)}; 
        %\addplot coordinates{(64,1) (16384, 16777216)}; 
\end{groupplot}
\end{tikzpicture}

==> df_vs_t_methods_sparse.tikz.tex <==
%!TEX root = ./magnus-gpu.tex
\pgfplotsset{height=0.4\linewidth,width=0.96\linewidth,compat=1.10,
    every axis/.append style={legend style={
        /tikz/every even column/.append style={column sep=9pt}}}}
\tikzsetnextfilename{df_vs_t_methods_sparse}
\begin{tikzpicture}[scale=1]
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 1 by 4,
                      vertical sep=0cm}]
    \nextgroupplot[ymode=log, xmode=log, cycle list name=short_list,
      log basis x={2},
      legend style={at={(1.00,1.17)}}, legend columns=0,
      xmin=64, xmax=16384, grid=major, ymin=1, ymax=1e+5, 
      ytick={10,100,1000,10000},
      xticklabel=\empty, ylabel={time (seconds)}
      ]
      \node[] at (axis cs:100,3e+4){1 core};
        \addplot table[header=false, row sep=\\]{64  0.733815\\128  1.363036\\
          256  2.621308\\512  8.298598\\1024  19.680628\\2048  74.794983\\
          4096 135.792450\\8192 888.653076\\16384 1768.667480\\};
          \addlegendentry{M2}
        \addplot table[header=false, row sep=\\]{64  1.191079\\128  2.785111\\
          256  6.540586\\512  24.383690\\1024  57.021210\\2048  201.901382\\
          4096 450.884369\\8192 2204.968994\\16384 4395.212891\\};
          \addlegendentry{M4}
        \addplot table[header=false, row sep=\\]{64  2.720267\\128  11.224236\\
          256  56.237579\\512  317.672089\\1024 1339.070801\\2048 8604.895508\\
          4096 11880.875000\\8192 51486.000000\\16384 136573.859375\\};
          \addlegendentry{M6}
        \addplot table[header=false, row sep=\\]{64 1.328777\\128 2.456156\\
          256 4.413183\\512 14.401124\\1024 33.225277\\2048 129.445190\\
          4096 233.285065\\8192 1530.429565\\16384 3243.655273\\};
          \addlegendentry{Cf4}
        \addplot table[header=false, row sep=\\]{64 1.832307\\ 128 3.418502\\ 
          256 7.635237\\ 512 20.592896\\ 1024 50.174290\\ 2048 183.552856\\ 
          4096 342.464783\\ 8192 2307.829102\\ 16384 4862.610352\\ };
         \addlegendentry{Cf4:3}
        %\addplot coordinates{(64,4) (16384, 1024)}; \addlegendentry{$N$}
        %\addplot coordinates{(64,1) (16384, 65536)}; \addlegendentry{$N^2$}
        %\addplot coordinates{(64,1) (16384, 16777216)}; \addlegendentry{$N^3$}
    \nextgroupplot[ymode=log, xmode=log, cycle list name=short_list,
      log basis x={2},
      %legend style={at={(1.00,1.13)}}, legend columns=0,
      xmin=64, xmax=16384, grid=major, ymin=1, ymax=1e+5, 
      ytick={10,100,1000,10000},
      xticklabel=\empty, ylabel={time (seconds)}
      ]
      \node[] at (axis cs:100,3e+4){2 cores};
        \addplot table[header=false, row sep=\\]{64 0.985729\\128 1.401922\\
          256 2.586694\\512 6.454594\\1024 16.377220\\2048 50.132160\\
          4096 135.426453\\8192 674.241821\\16384 1681.959839\\};
        \addplot table[header=false, row sep=\\]{64 1.372011\\128 2.535856\\
          256 5.338428\\512 13.220507\\1024 32.191692\\2048 100.522980\\
          4096 248.119659\\8192 1051.603882\\16384 2912.950684\\};
        \addplot table[header=false, row sep=\\]{64 2.629126\\128 7.793422\\
          256 26.957670\\512 113.473251\\1024 569.103149\\2048 3333.650146\\
          4096 10935.640625\\8192 41970.199219\\16384 150634.296875\\};
        \addplot table[header=false, row sep=\\]{64 2.033957\\128 2.788319\\
          256 5.385729\\512 12.810895\\1024 30.103764\\2048 100.900169\\
          4096 272.240875\\8192 1412.255127\\16384 3301.049316\\};
        \addplot table[header=false, row sep=\\]{64 2.444384\\ 128 3.569566\\ 
          256 6.735585\\ 512 15.506566\\ 1024 39.090477\\ 2048 127.852898\\ 
          4096 328.842316\\ 8192 1694.070923\\ 16384 4533.560547\\ };
        %\addplot coordinates{(64,4) (16384, 1024)}; 
        %\addplot coordinates{(64,1) (16384, 65536)}; 
        %\addplot coordinates{(64,1) (16384, 16777216)}; 
    \nextgroupplot[ymode=log, xmode=log, cycle list name=short_list,
      log basis x={2},
      %legend style={at={(1.00,1.13)}}, legend columns=0,
      xmin=64, xmax=16384, grid=major, ymin=1, ymax=1e+5, 
      ytick={10,100,1000,10000},
      xlabel={degrees of freedom}, ylabel={time (seconds)}
      ]
      \node[] at (axis cs:100,3e+4){GPU};
        \addplot table[header=false, row sep=\\]{64  8.855888\\128  11.498544\\
          256  13.053856\\512  17.386793\\1024  34.066345\\2048  70.845787\\
          4096  157.077972\\8192 347.498688\\16384 1429.036987\\};
        \addplot table[header=false, row sep=\\]{64  9.311101\\128  13.936012\\
          256  16.465527\\512  26.607653\\1024  45.978233\\2048  120.764725\\
          4096  254.435654\\8192 464.477661\\16384 1931.938965\\};
        \addplot table[header=false, row sep=\\]{64  12.725996\\128  18.603924\\
          256  24.206373\\512  46.387238\\1024  94.505707\\2048  282.435883\\
          4096 827.340149\\8192 2910.669678\\16384 9673.436523\\};
        \addplot table[header=false, row sep=\\]{64  19.937572\\128  25.231447\\
          256  28.331539\\512  38.146656\\1024  74.376343\\2048  157.967682\\
          4096  356.126892\\8192 755.808960\\16384 2958.770020\\};
        \addplot table[header=false, row sep=\\]{64 25.924303\\ 128 32.700203\\ 
          256 34.643745\\ 512 51.845512\\ 1024 88.208603\\ 2048 183.384430\\ 
          4096 432.193695\\ 8192 978.193787\\ 16384 3977.904785\\ };
        %\addplot coordinates{(64,4) (16384, 1024)}; 
        %\addplot coordinates{(64,1) (16384, 65536)}; 
        %\addplot coordinates{(64,1) (16384, 16777216)}; 
\end{groupplot}
\end{tikzpicture}

==> df_vs_t_parallel_dense.tikz.tex <==
%!TEX root = ./magnus-gpu.tex
\pgfplotsset{height=0.35\linewidth,width=0.96\linewidth,compat=1.10,
    every axis/.append style={legend style={
        /tikz/every even column/.append style={column sep=9pt}}}}
\tikzsetnextfilename{df_vs_t_parallel_dense}
\begin{tikzpicture}[scale=1]
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 1 by 5,
                      vertical sep=0cm}]
    \nextgroupplot[ymode=log, xmode=log, cycle list name=short_list,
      log basis x={2},
      legend style={at={(1.00,1.195)}}, legend columns=0,
      xmin=64, xmax=8192, grid=major, ymin=1, ymax=1e+5, 
      ytick={10,100,1000,10000},
      xticklabel=\empty, ylabel={time (seconds)}
      ]
      \node[] at (axis cs:80,3e+4){M2};
        \addplot table[header=false, row sep=\\]{64  0.975606\\128  2.856344\\
          256  10.045418\\512  35.675247\\1024  195.296173\\2048  1133.559570\\
          4096  5623.276367\\8192 12676.941406\\};
          \addlegendentry{1 core}
        \addplot table[header=false, row sep=\\]{64  2.393702\\128  3.680825\\
          256  10.604962\\512  25.012636\\1024  108.552162\\2048  758.061951\\
          4096  3702.694092\\8192 11539.749023\\};
          \addlegendentry{4 cores}
        \addplot table[header=false, row sep=\\]{64  13.361777\\128  19.645292\\
          256  33.580009\\512  66.238617\\1024  132.351440\\2048  265.393097\\
          4096  589.680176\\8192 1595.803223\\};
          \addlegendentry{GPU}
        \pgfplotsset{cycle list shift=1}
        %\addplot coordinates{(64,4) (16384, 1024)}; \addlegendentry{$N$}
        %\addplot coordinates{(64,1) (16384, 65536)}; \addlegendentry{$N^2$}
        %\addplot coordinates{(64,1) (16384, 16777216)}; \addlegendentry{$N^3$}
    \nextgroupplot[ymode=log, xmode=log, cycle list name=short_list,
      log basis x={2},
      %legend style={at={(1.00,1.13)}}, legend columns=0,
      xmin=64, xmax=8192, grid=major, ymin=1, ymax=1e+5, 
      ytick={10,100,1000,10000},
      xticklabel=\empty, ylabel={time (seconds)}
      ]
      \node[] at (axis cs:80,3e+4){M4};
        \addplot table[header=false, row sep=\\]{64  1.480639\\128  6.437018\\
          256  34.292519\\512  221.503067\\1024  1617.999634\\
          2048  12400.294922\\4096  103984.015625\\};
        \addplot table[header=false, row sep=\\]{64  2.555689\\128  3.999207\\
          256  13.293523\\512  30.728449\\1024  136.186081\\2048 779.189819\\
          4096 3715.239014\\8192 9333.510742\\};
        \addplot table[header=false, row sep=\\]{64  12.888658\\128  19.413528\\
          256  35.543831\\512  68.585022\\1024  145.340195\\2048  375.094116\\
          4096  1500.037476\\8192 8894.645508\\};
        \pgfplotsset{cycle list shift=1}
        %\addplot coordinates{(64,4) (16384, 1024)}; 
        %\addplot coordinates{(64,1) (16384, 65536)}; 
        %\addplot coordinates{(64,1) (16384, 16777216)}; 
    \nextgroupplot[ymode=log, xmode=log, cycle list name=short_list,
      log basis x={2},
      %legend style={at={(1.00,1.13)}}, legend columns=0,
      xmin=64, xmax=8192, grid=major, ymin=1, ymax=1e+5, 
      ytick={10,100,1000,10000},
      xticklabel=\empty, ylabel={time (seconds)}
      ]
      \node[] at (axis cs:80,3e+4){M6};
        \addplot table[header=false, row sep=\\]{64  2.694856\\128  14.771204\\
          256  88.957367\\512  615.639099\\1024  4612.224609\\
          2048  35461.652344\\ 4096 302420.031250\\ 8192 2436301.25\\};
        \addplot table[header=false, row sep=\\]{64  3.023151\\128  5.510114\\
          256  14.731993\\512  36.514553\\1024  189.262070\\2048  1586.070068\\
          4096 5736.422363\\8192 8153.743164\\};
        \addplot table[header=false, row sep=\\]{64  12.772597\\128  19.408417\\
          256  36.547245\\512  69.262718\\1024  173.413239\\2048  604.220825\\
          4096 3385.124756\\};
        \pgfplotsset{cycle list shift=1}
        %\addplot coordinates{(64,4) (16384, 1024)}; 
        %\addplot coordinates{(64,1) (16384, 65536)}; 
        %\addplot coordinates{(64,1) (16384, 16777216)}; 
    \nextgroupplot[ymode=log, xmode=log, cycle list name=short_list,
      log basis x={2},
      %legend style={at={(1.00,1.13)}}, legend columns=0,
      xmin=64, xmax=8192, grid=major, ymin=1, ymax=1e+5, 
      ytick={10,100,1000,10000},
      ylabel={time (seconds)},%xlabel={degrees of freedom},
      xticklabel=\empty
      ]
      \node[] at (axis cs:80,3e+4){Cf4};
        \addplot table[header=false, row sep=\\]{64  1.797878\\128  5.453630\\
          256  21.589592\\512  76.428169\\1024  464.804169\\2048  2524.949951\\
          4096 11604.466797\\8192 25753.390625\\};
        \addplot table[header=false, row sep=\\]{64  6.315959\\128  10.039067\\
          256  28.990112\\512  75.394493\\1024  320.491272\\2048 2864.920166\\
          4096 8522.568359\\8192 17225.064453\\};
        \addplot table[header=false, row sep=\\]{64  26.336920\\128  39.609924\\
          256  67.716011\\512  134.079269\\1024  266.515564\\2048  539.278564\\
          4096  1237.559570\\8192 3245.654053\\};
        \pgfplotsset{cycle list shift=1}
        %\addplot coordinates{(64,4) (16384, 1024)}; 
        %\addplot coordinates{(64,1) (16384, 65536)}; 
        %\addplot coordinates{(64,1) (16384, 16777216)}; 
    \nextgroupplot[ymode=log, xmode=log, cycle list name=short_list,
      log basis x={2},
      %legend style={at={(1.00,1.13)}}, legend columns=0,
      xmin=64, xmax=8192, grid=major, ymin=1, ymax=1e+5, 
      ytick={10,100,1000,10000},
      ylabel={time (seconds)},xlabel={degrees of freedom}
      ]
      \node[] at (axis cs:80,3e+4){Cf4:3};
        \addplot table[header=false, row sep=\\]{64  2.8631931\\128  8.180897\\
          256 31.854588\\512 111.019287\\ 1024 593.168701\\ 2048 3454.531738\\
          4096  17744.652344\\8192  38535.203125\\};
        \addplot table[header=false, row sep=\\]{64 10.405783\\ 128   14.470025\\ 
          256   37.431385\\ 512   113.033592\\ 1024  530.420898\\ 
          2048  3920.310547\\ 4096  17531.533203\\ 8192  39669.656250\\};
        \addplot table[header=false, row sep=\\]{64  52.496048\\128  76.746605\\
          256  128.608459\\512  251.819092\\1024  451.819092\\2048  899.317505\\
          4096  1952.542114\\8192 5271.891602\\};
        \pgfplotsset{cycle list shift=1}
        %\addplot coordinates{(64,4) (16384, 1024)}; 
        %\addplot coordinates{(64,1) (16384, 65536)}; 
        %\addplot coordinates{(64,1) (16384, 16777216)}; 
      
\end{groupplot}
\end{tikzpicture}


==> df_vs_t_parallel_sparse.tikz.tex <==
%!TEX root = ./magnus-gpu.tex
\pgfplotsset{height=0.35\linewidth,width=0.96\linewidth,compat=1.10,
    every axis/.append style={legend style={
        /tikz/every even column/.append style={column sep=9pt}}}}
\tikzsetnextfilename{df_vs_t_parallel_sparse}
\begin{tikzpicture}[scale=1]
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 1 by 5,
                      vertical sep=0cm}]
    \nextgroupplot[ymode=log, xmode=log, cycle list name=short_list,
      log basis x={2},
      legend style={at={(1.00,1.22)}}, legend columns=0,
      xmin=64, xmax=16384, grid=major, ymin=1, ymax=1e+5, 
      ytick={10,100,1000,10000},
      xticklabel=\empty, ylabel={time (seconds)}
      ]
      \node[] at (axis cs:80,3e+4){M2};
        \addplot table[header=false, row sep=\\]{64  0.733815\\128  1.363036\\
          256  2.621308\\512  8.298598\\1024  19.680628\\2048  74.794983\\
          4096 135.792450\\8192 888.653076\\16384 1768.667480\\};
          \addlegendentry{1 core}
        \addplot table[header=false, row sep=\\]{64 0.985729\\128 1.401922\\
          256 2.586694\\512 6.454594\\1024 16.377220\\2048 50.132160\\
          4096 135.426453\\8192 674.241821\\16384 1681.959839\\};
          \addlegendentry{2 cores}
        \addplot table[header=false, row sep=\\]{64  8.855888\\128  11.498544\\
          256  13.053856\\512  17.386793\\1024  34.066345\\2048  70.845787\\
          4096  157.077972\\8192 347.498688\\16384 1429.036987\\};
          \addlegendentry{GPU}
        \pgfplotsset{cycle list shift=2}
        %\addplot coordinates{(64,4) (16384, 1024)}; \addlegendentry{$N$}
        \addplot coordinates{(64,1) (16384, 65536)}; \addlegendentry{$N^2$}
        %\addplot coordinates{(64,1) (16384, 16777216)}; \addlegendentry{$N^3$}
    \nextgroupplot[ymode=log, xmode=log, cycle list name=short_list,
      log basis x={2},
      %legend style={at={(1.00,1.13)}}, legend columns=0,
      xmin=64, xmax=16384, grid=major, ymin=1, ymax=1e+5, 
      ytick={10,100,1000,10000},
      xticklabel=\empty, ylabel={time (seconds)}
      ]
      \node[] at (axis cs:80,3e+4){M4};
        \addplot table[header=false, row sep=\\]{64  1.191079\\128  2.785111\\
          256  6.540586\\512  24.383690\\1024  57.021210\\2048  201.901382\\
          4096 450.884369\\8192 2204.968994\\16384 4395.212891\\};
        \addplot table[header=false, row sep=\\]{64 1.372011\\128 2.535856\\
          256 5.338428\\512 13.220507\\1024 32.191692\\2048 100.522980\\
          4096 248.119659\\8192 1051.603882\\16384 2912.950684\\};
        \addplot table[header=false, row sep=\\]{64  9.311101\\128  13.936012\\
          256  16.465527\\512  26.607653\\1024  45.978233\\2048  120.764725\\
          4096  254.435654\\8192 464.477661\\16384 1931.938965\\};
        \pgfplotsset{cycle list shift=1}
        %\addplot coordinates{(64,4) (16384, 1024)}; 
        %\addplot coordinates{(64,1) (16384, 65536)}; 
        %\addplot coordinates{(64,1) (16384, 16777216)}; 
    \nextgroupplot[ymode=log, xmode=log, cycle list name=short_list,
      log basis x={2},
      %legend style={at={(1.00,1.13)}}, legend columns=0,
      xmin=64, xmax=16384, grid=major, ymin=1, ymax=1e+5, 
      ytick={10,100,1000,10000},
      xticklabel=\empty, ylabel={time (seconds)}
      ]
      \node[] at (axis cs:80,3e+4){M6};
        \addplot table[header=false, row sep=\\]{64  2.720267\\128  11.224236\\
          256  56.237579\\512  317.672089\\1024 1339.070801\\2048 8604.895508\\
          4096 11880.875000\\8192 51486.000000\\16384 136573.859375\\};
        \addplot table[header=false, row sep=\\]{64 2.629126\\128 7.793422\\
          256 26.957670\\512 113.473251\\1024 569.103149\\2048 3333.650146\\
          4096 10935.640625\\8192 41970.199219\\16384 150634.296875\\};
        \addplot table[header=false, row sep=\\]{64  12.725996\\128  18.603924\\
          256  24.206373\\512  46.387238\\1024  94.505707\\2048  282.435883\\
          4096 827.340149\\8192 2910.669678\\16384 9673.436523\\};
        \pgfplotsset{cycle list shift=1}
        %\addplot coordinates{(64,4) (16384, 1024)}; 
        %\addplot coordinates{(64,1) (16384, 65536)}; 
        %\addplot coordinates{(64,1) (16384, 16777216)}; 
    \nextgroupplot[ymode=log, xmode=log, cycle list name=short_list,
      log basis x={2},
      %legend style={at={(1.00,1.13)}}, legend columns=0,
      xmin=64, xmax=16384, grid=major, ymin=1, ymax=1e+5, 
      ytick={10,100,1000,10000}, xticklabel=\empty,
      ylabel={time (seconds)},%xlabel={degrees of freedom}
      ]
      \node[] at (axis cs:80,3e+4){Cf4};
        \addplot table[header=false, row sep=\\]{64 1.328777\\128 2.456156\\
          256 4.413183\\512 14.401124\\1024 33.225277\\2048 129.445190\\
          4096 233.285065\\8192 1530.429565\\16384 3243.655273\\};
        \addplot table[header=false, row sep=\\]{64 2.033957\\128 2.788319\\
          256 5.385729\\512 12.810895\\1024 30.103764\\2048 100.900169\\ 
          4096 272.240875\\8192 1412.255127\\16384 3301.049316\\};
        \addplot table[header=false, row sep=\\]{64  19.937572\\128  25.231447\\
          256  28.331539\\512  38.146656\\1024  74.376343\\2048  157.967682\\
          4096  356.126892\\8192 755.808960\\16384 2958.770020\\};
        \pgfplotsset{cycle list shift=1}
        %\addplot coordinates{(64,4) (16384, 1024)}; 
        %\addplot coordinates{(64,1) (16384, 65536)}; 
        %\addplot coordinates{(64,1) (16384, 16777216)}; 
    \nextgroupplot[ymode=log, xmode=log, cycle list name=short_list,
      log basis x={2},
      %legend style={at={(1.00,1.13)}}, legend columns=0,
      xmin=64, xmax=16384, grid=major, ymin=1, ymax=1e+5, 
      ytick={10,100,1000,10000},
      ylabel={time (seconds)},xlabel={degrees of freedom}
      ]
      \node[] at (axis cs:80,3e+4){Cf4:3};
        \addplot table[header=false, row sep=\\]{64 1.832307\\ 128 3.418502\\ 
          256 7.635237\\ 512 20.592896\\ 1024 50.174290\\ 2048 183.552856\\ 
          4096 342.464783\\ 8192 2307.829102\\ 16384 4862.610352\\ };
        \addplot table[header=false, row sep=\\]{64 2.444384\\ 128 3.569566\\ 
          256 6.735585\\ 512 15.506566\\ 1024 39.090477\\ 2048 127.852898\\ 
          4096 328.842316\\ 8192 1694.070923\\ 16384 4533.560547\\ };
        \addplot table[header=false, row sep=\\]{64 25.924303\\ 128 32.700203\\ 
          256 34.643745\\ 512 51.845512\\ 1024 88.208603\\ 2048 183.384430\\ 
          4096 432.193695\\ 8192 978.193787\\ 16384 3977.904785\\ };
        \pgfplotsset{cycle list shift=1}
        %\addplot coordinates{(64,4) (16384, 1024)}; 
        %\addplot coordinates{(64,1) (16384, 65536)}; 
        %\addplot coordinates{(64,1) (16384, 16777216)}; 
\end{groupplot}
\end{tikzpicture}

==> order.tikz.tex <==
%!TEX root = ./magnus-gpu.tex
\pgfplotsset{height=0.4\linewidth,width=0.96\linewidth,compat=1.10,
    every axis/.append style={legend style={
        /tikz/every even column/.append style={column sep=9pt}}}}
\tikzsetnextfilename{order}
\begin{tikzpicture}[scale=1]%
    \begin{loglogaxis}[legend style={at={(1.00,1.17)}}, legend columns=0,cycle list name=short_list, xmin=0.004, xmax=0.25,  grid=major,ymin=1e-15, ymax=0.000013, xlabel={time step size $\tau$}, ylabel={err}]
      \addplot table[header=false, row sep=\\]{5.000000000e-01 2.220505e-05\\ 
          2.500000000e-01 3.777462e-06\\ 1.250000000e-01 9.029367e-07\\ 
          6.250000000e-02 2.237774e-07\\ 3.125000000e-02 5.582812e-08\\ 
          1.562500000e-02 1.394985e-08\\ 7.812500000e-03 3.487015e-09\\ 
          3.906250000e-03 8.717246e-10\\ 1.953125000e-03 2.179282e-10\\ 
          9.765625000e-04 5.448078e-11\\ 4.882812500e-04 1.361906e-11\\ 
          2.441406250e-04 3.403697e-12\\ 1.220703125e-04 8.501133e-13\\ };
        \addlegendentry{M2}
        \addplot table[header=false, row sep=\\]{5.000000000e-01 1.34120e-05\\ 
          2.500000000e-01 3.68260e-07\\ 1.250000000e-01 1.75768e-08\\ 
          6.250000000e-02 1.05899e-09\\ 3.125000000e-02 6.56255e-11\\ 
          1.562500000e-02 4.09545e-12\\ 7.812500000e-03 2.59227e-13\\ 
          3.906250000e-03 2.91663e-14\\ 1.953125000e-03 2.27846e-14\\ 
          9.765625000e-04 2.25747e-14\\ 4.882812500e-04 2.21701e-14\\ 
          2.441406250e-04 2.19862e-14\\ 1.220703125e-04 1.29114e-14\\ };
          \addlegendentry{M4}
        \addplot table[header=false, row sep=\\]{5.000000000e-01 1.34323e-05\\ 
          2.500000000e-01 1.56040e-07\\ 1.250000000e-01 1.08973e-09\\ 
          6.250000000e-02 1.58063e-11\\ 3.125000000e-02 2.44760e-13\\ 
          1.562500000e-02 2.31038e-14\\ 7.812500000e-03 2.26508e-14\\ 
          3.906250000e-03 2.26469e-14\\ 1.953125000e-03 2.26491e-14\\ 
          9.765625000e-04 2.25614e-14\\ 4.882812500e-04 2.21697e-14\\ 
          2.441406250e-04 2.19862e-14\\ 1.220703125e-04 1.29114e-14\\ };
          \addlegendentry{M6}
        \addplot table[header=false, row sep=\\]{5.000000000e-01 4.56729e-06\\ 
          2.500000000e-01 1.03562e-07\\ 1.250000000e-01 4.26112e-09\\ 
          6.250000000e-02 2.50504e-10\\ 3.125000000e-02 1.54315e-11\\ 
          1.562500000e-02 9.61446e-13\\ 7.812500000e-03 6.42878e-14\\ 
          3.906250000e-03 2.29833e-14\\ 1.953125000e-03 2.25699e-14\\ 
          9.765625000e-04 2.21698e-14\\ 4.882812500e-04 2.19866e-14\\ 
          2.441406250e-04 1.29116e-14\\ 1.220703125e-04 3.60148e-15\\ };
        \addlegendentry{Cf4} 
        \addplot table[header=false, row sep=\\]{0.50000000  5.02824e-07\\ 
          0.25000000  5.70012e-09\\ 0.12500000  9.07108e-11\\ 
          0.06250000  4.59001e-12\\ 0.03125000  2.68682e-13\\ 
          0.01562500  2.43487e-14\\ 0.00781250  2.23865e-14\\ 
          0.00390625  2.26192e-14\\ 0.00195312  2.23435e-14\\ 
          0.00097656  2.20575e-14\\ };   
          \addlegendentry{Cf4:3}           
        \addplot coordinates{(1e-4,1e-11) (1, 0.001)};
          \addlegendentry{$\tau^2$}
        \addplot coordinates{(1e-3,1e-15) (1, 0.001)};
      \addlegendentry{$\tau^4$}
      \addplot coordinates{(1e-3,1e-23) (1, 0.001)};
          \addlegendentry{$\tau^6$}
    \end{loglogaxis}
\end{tikzpicture}

==> tol_vs_cpu_dense.tikz.tex <==
%!TEX root = ./magnus-gpu.tex
%\tikzexternaldisable
\pgfplotsset{height=0.7\linewidth,width=0.96\linewidth,compat=1.10,
    every axis/.append style={legend style={
        /tikz/every even column/.append style={column sep=9pt}}}}
\tikzsetnextfilename{tol_vs_cpu_dense}
\begin{tikzpicture}[scale=1]%
    \begin{customlegend}[legend style={at={(11.58,8.7)}},
    legend columns=0, 
    legend style={/tikz/every even column/.append style={column sep=9pt}}, 
    legend entries={1 core, 4 cores, GPU, M2, M4, M6, Cf4, Cf4:3}]
       \addlegendimage{black,line width=1pt, solid, sharp plot}
       \addlegendimage{black,line width=1pt, dashed, sharp plot}
       \addlegendimage{black,line width=1pt, dotted, sharp plot}
       \addlegendimage{mblue,line width=1pt, mark=*, only marks}
       \addlegendimage{mgreen,line width=1pt, mark=square*, only marks}
       \addlegendimage{morange,line width=1pt, mark=triangle*, only marks}
       \addlegendimage{brown,line width=1pt, mark=diamond*, only marks}
       \addlegendimage{mred,line width=1pt, mark=star, only marks}
   \end{customlegend}
    \begin{loglogaxis}[legend style={at={(1.00,1.17)}}, 
    legend columns=0,cycle list name=long_list2, 
    xmin=8e-14, xmax=5e-4,  grid=major,ymin=6e-1, 
    %ytick={10,100,1000,10000},
    xlabel={accuracy}, ylabel={time (seconds)},
    mark options={solid,scale=0.7}]
      \addplot table[header=false, row sep=\\]{6.8176e-05  1.1637e+01\\
        7.4599e-06  1.9965e+01\\9.0293e-07  5.1587e+01\\9.9303e-08  1.5247e+02\\
        9.8919e-09  4.5158e+02\\9.9183e-10  1.4021e+03\\9.9955e-11  4.3718e+03\\
        9.9998e-12  1.3280e+04\\9.9982e-13  4.1280e+04\\9.9996e-14 1.3720e+05\\};
      \addplot table[header=false, row sep=\\]{6.1933e-05 1.1607e+02\\
        2.0335e-06 3.2390e+02\\3.6826e-07 4.3061e+02\\5.8025e-08 6.4428e+02\\
        7.0701e-09 1.0682e+03\\8.2985e-10 1.8163e+03\\9.7351e-11 3.1000e+03\\
        9.3973e-12 5.5269e+03\\9.6099e-13 9.7656e+03\\9.7792e-14 1.7184e+04\\};  
      \addplot table[header=false, row sep=\\]{1.4877e-04 3.1283e+02\\
        1.3432e-05 6.1531e+02\\
        1.4178e-06 9.1920e+02\\1.5604e-07 1.2086e+03\\3.0139e-08 1.5115e+03\\
        7.0600e-09 1.8114e+03\\5.2578e-10 2.7155e+03\\9.0422e-11 3.6166e+03\\
        7.7602e-12 5.4242e+03\\8.4766e-13 7.9432e+03\\9.0214e-14 1.1427e+04\\};
      \addplot table[header=false, row sep=\\]{2.5881e-05 1.9074e+01\\
        2.5881e-05 1.9527e+01\\2.5881e-05 2.0041e+01\\2.5881e-05 2.0576e+01\\
        4.5672e-06 4.4940e+01\\6.6416e-07 6.2326e+01\\3.3358e-08 9.1513e+01\\
        7.4684e-09 1.4382e+02\\8.0396e-10 2.3500e+02\\8.3730e-11 3.8948e+02\\
        9.6242e-12 6.5182e+02\\9.6144e-13 1.1701e+03\\9.8188e-14 2.0585e+03\\};
    \addplot table[header=false, row sep=\\]{9.6286e-06 2.1542e+01\\ 
        9.6286e-06 2.3581e+01\\ 9.6286e-06 2.1779e+01\\ 9.6286e-06 2.4200e+01\\ 
        9.6286e-06 2.5123e+01\\ 5.0282e-07 4.8088e+01\\ 5.2362e-08 6.0083e+01\\ 
        5.7001e-09 8.4731e+01\\ 3.7276e-10 1.2241e+02\\ 9.0710e-11 1.6037e+02\\ 
        7.9939e-12 2.8253e+02\\ 8.7033e-13 4.6087e+02\\ 9.7407e-14 8.0225e+02\\}; 
      %CPUs
      \addplot table[header=false, row sep=\\]{6.8176e-05 6.7318e+00\\
        7.4599e-06 1.2503e+01\\9.0293e-07 3.5160e+01\\9.9303e-08 1.0129e+02\\
        9.8919e-09 3.2862e+02\\9.9183e-10 1.0494e+03\\9.9955e-11 3.2463e+03\\
        9.9998e-12 1.0425e+04\\9.9982e-13 2.9002e+04\\9.9996e-14 8.7305e+04\\};
      \addplot table[header=false, row sep=\\]{6.1933e-05 4.2012e+01\\
        2.0335e-06 1.1037e+02\\3.6826e-07 1.4717e+02\\5.8025e-08 2.2061e+02\\
        7.0701e-09 3.6363e+02\\8.2985e-10 6.1224e+02\\9.7351e-11 1.0493e+03\\
        9.3973e-12 1.8747e+03\\9.6099e-13 3.3015e+03\\9.7792e-14 5.8268e+03\\};  
      \addplot table[header=false, row sep=\\]{1.4877e-04 1.0509e+02\\
        1.3432e-05 1.9493e+02\\
        1.4178e-06 2.9459e+02\\1.5604e-07 3.9606e+02\\3.0139e-08 4.9491e+02\\
        7.0600e-09 5.9198e+02\\5.2578e-10 8.9046e+02\\9.0422e-11 1.1875e+03\\
        7.7602e-12 1.7738e+03\\8.4766e-13 2.5574e+03\\9.0214e-14 3.7759e+03\\};
      \addplot table[header=false, row sep=\\]{2.5881e-05 1.1325e+01\\
        4.5672e-06 2.5522e+01\\6.6416e-07 3.5849e+01\\3.3358e-08 5.3800e+01\\
        7.4684e-09 7.9586e+01\\8.0396e-10 1.3741e+02\\8.3730e-11 2.6840e+02\\
        9.6242e-12 4.8332e+02\\9.6144e-13 6.9588e+02\\9.8188e-14 1.2297e+03\\};
      \addplot table[header=false, row sep=\\]{9.6286e-06 2.2436e+01\\ 
        9.6286e-06 2.1440e+01\\ 9.6286e-06 1.9754e+01\\ 9.6286e-06 1.9416e+01\\ 
        9.6286e-06 2.2995e+01\\ 5.0282e-07 4.0881e+01\\ 5.2362e-08 5.3427e+01\\ 
        5.7001e-09 7.4170e+01\\ 3.7276e-10 1.2442e+02\\ 9.0710e-11 1.1607e+02\\ 
        7.9939e-12 2.1868e+02\\ 8.7033e-13 3.4663e+02\\ 9.7407e-14 6.0265e+02\\};
      %GPU
      \addplot table[header=false, row sep=\\]{6.8176e-05 7.3125e-01\\
        7.4599e-06 1.7870e+00\\ 9.0293e-07 4.6749e+00\\ 9.9303e-08 1.4552e+01\\
        9.8919e-09 4.4745e+01\\ 9.9183e-10 1.4173e+02\\ 9.9955e-11 4.4017e+02\\
        9.9998e-12 1.3749e+03\\ 9.9982e-13 4.4871e+03\\ 9.9996e-14 1.3973e+04\\};
      \addplot table[header=false, row sep=\\]{6.1933e-05 1.6469e+00\\
        2.0335e-06 4.4732e+00\\ 3.6826e-07 5.9183e+00\\ 5.8025e-08 9.2682e+00\\
        7.0701e-09 1.5299e+01\\ 8.2985e-10 2.5933e+01\\ 9.7351e-11 4.3994e+01\\
        9.3973e-12 7.8370e+01\\ 9.6099e-13 1.3980e+02\\ 9.7792e-14 2.5051e+02\\};  
      \addplot table[header=false, row sep=\\]{1.4877e-04 3.8246e+00\\
        1.3432e-05 6.7664e+00\\
        1.4178e-06 1.0096e+01\\ 1.5604e-07 1.3537e+01\\ 3.0139e-08 1.6971e+01\\
        7.0600e-09 2.0465e+01\\ 5.2578e-10 3.0490e+01\\ 9.0422e-11 4.0659e+01\\
        7.7602e-12 6.0833e+01\\ 8.4766e-13 8.7788e+01\\ 9.0214e-14 1.2772e+02\\};
      \addplot table[header=false, row sep=\\]{2.5881e-05 1.1708e+00\\
        4.5672e-06 2.7008e+00\\ 6.6416e-07 3.8245e+00\\ 3.3358e-08 5.8137e+00\\
        7.4684e-09 8.6946e+00\\ 8.0396e-10 1.5861e+01\\ 8.3730e-11 2.6869e+01\\
        9.6242e-12 4.6233e+01\\ 9.6144e-13 8.2160e+01\\ 9.8188e-14 1.4142e+02\\};
      \addplot table[header=false, row sep=\\]{9.6286e-06 2.5685e+00\\ 
        9.6286e-06 2.3314e+00\\ 9.6286e-06 2.2855e+00\\ 9.6286e-06 2.3106e+00\\ 
        9.6286e-06 2.3172e+00\\ 5.0282e-07 4.5758e+00\\ 5.2362e-08 5.6306e+00\\ 
        5.7001e-09 8.4186e+00\\ 3.7276e-10 1.1861e+01\\ 9.0710e-11 1.5648e+01\\ 
        7.9939e-12 2.8337e+01\\ 8.7033e-13 4.8187e+01\\ 9.7407e-14 8.1940e+01\\};
    \end{loglogaxis}
\end{tikzpicture}
%\tikzexternalenable

==> tol_vs_cpu_sparse.tikz.tex <==
%!TEX root = ./magnus-gpu.tex
%\tikzexternaldisable
\pgfplotsset{height=0.7\linewidth,width=0.96\linewidth,compat=1.10,
    every axis/.append style={legend style={
        /tikz/every even column/.append style={column sep=9pt}}}}
\tikzsetnextfilename{tol_vs_cpu_sparse}
\begin{tikzpicture}[scale=1]%
    \begin{customlegend}[legend style={at={(11.58,8.7)}},
    legend columns=0, 
    legend style={/tikz/every even column/.append style={column sep=9pt}}, 
    legend entries={1 core, 2 cores, GPU, M2, M4, M6, Cf4, Cf4:3}]
       \addlegendimage{black,line width=1pt, solid, sharp plot}
       \addlegendimage{black,line width=1pt, dashed, sharp plot}
       \addlegendimage{black,line width=1pt, dotted, sharp plot}
       \addlegendimage{mblue,line width=1pt, mark=*, only marks}
       \addlegendimage{mgreen,line width=1pt, mark=square*, only marks}
       \addlegendimage{morange,line width=1pt, mark=triangle*, only marks}
       \addlegendimage{brown,line width=1pt, mark=diamond*, only marks}
       \addlegendimage{mred,line width=1pt, mark=star, only marks}
   \end{customlegend}
    \begin{loglogaxis}[legend style={at={(1.00,1.17)}}, 
    legend columns=0,cycle list name=long_list2, 
    xmin=8e-14, xmax=5e-5,  grid=major,ymin=1e-1, 
    %ytick={10,100,1000,10000},
    xlabel={accuracy}, ylabel={time (seconds)},
    mark options={solid,scale=0.7}]
      \addplot table[header=false, row sep=\\]{4.5891e-06 1.8025e-01\\ 
        7.0576e-07 6.7436e-01\\ 8.9619e-08 1.5832e+00\\ 9.9521e-09 4.6568e+00\\ 
        9.9239e-10 1.4653e+01\\ 9.9990e-11 4.6803e+01\\ 9.9989e-12 1.4572e+02\\ 
        9.9987e-13 4.6144e+02\\ 9.9986e-14 1.4386e+03\\ };
      \addplot table[header=false, row sep=\\]{5.9789e-06 5.2408e-01\\ 
        6.1405e-07 7.3400e-01\\ 8.4562e-08 1.1662e+00\\ 7.2438e-09 2.3653e+00\\ 
        6.5328e-10 4.2792e+00\\ 8.3560e-11 6.2580e+00\\ 9.2135e-12 1.1306e+01\\ 
        9.3886e-13 1.9572e+01\\ 9.7593e-14 3.4623e+01\\ };  
      \addplot table[header=false, row sep=\\]{6.9472e-06 1.5735e+01\\ 
        5.2062e-07 2.0546e+01\\ 4.7160e-08 3.5142e+01\\ 3.6054e-09 5.3931e+01\\ 
        7.9569e-10 6.9984e+01\\ 9.4271e-11 8.2321e+01\\ 5.8916e-12 1.3458e+02\\
        9.0011e-13 1.8442e+02\\ 8.9451e-14 2.7410e+02\\ };
      \addplot table[header=false, row sep=\\]{2.2584e-06 1.8008e-01\\ 
        2.0663e-07 4.3614e-01\\ 2.5521e-08 7.8099e-01\\ 4.7624e-09 9.0000e-01\\ 
        8.1159e-10 1.3466e+00\\ 9.9354e-11 2.2711e+00\\ 9.2762e-12 4.0717e+00\\ 
        9.2318e-13 7.2638e+00\\ 9.8255e-14 1.2776e+01\\ };
      \addplot table[header=false, row sep=\\]{4.8521e-07 3.3440e-01\\ 
        4.8521e-07 3.3497e-01\\ 4.8522e-07 3.6058e-01\\ 4.8522e-07 3.3717e-01\\ 
        4.8522e-07 3.3840e-01\\ 4.8522e-07 3.4004e-01\\ 1.9836e-08 6.3705e-01\\ 
        1.7530e-09 1.1117e+00\\ 1.4904e-10 1.4343e+00\\ 4.1216e-11 1.7331e+00\\ 
        7.9779e-12 2.4498e+00\\ 7.7185e-13 4.2179e+00\\ 9.4785e-14 7.1021e+00\\ };
      %CPUs
      \addplot table[header=false, row sep=\\]{2.08218e-05 1.6757e-01\\ 
        2.08218e-05 1.4125e-01\\ 2.08218e-05 1.2001e-01\\ 2.08218e-05 1.1904e-01\\ 
        4.58914e-06 1.9878e-01\\ 7.05762e-07 5.6060e-01\\ 8.96197e-08 1.4560e+00\\ 
        9.95217e-09 4.3355e+00\\ 9.92397e-10 1.3857e+01\\ 9.99903e-11 4.3477e+01\\ 
        9.99893e-12 1.3576e+02\\ 9.99876e-13 4.3107e+02\\ 9.99865e-14 1.3650e+03\\ };
      \addplot table[header=false, row sep=\\]{5.979e-06 2.749e-01\\ 
        5.978e-06 2.682e-01\\ 5.978e-06 2.697e-01\\ 5.978e-06 2.745e-01\\ 
        5.978e-06 2.753e-01\\ 6.140e-07 4.386e-01\\ 8.456e-08 6.704e-01\\ 
        7.243e-09 1.188e+00\\ 6.532e-10 2.091e+00\\ 8.356e-11 3.365e+00\\ 
        9.213e-12 5.781e+00\\ 9.388e-13 1.016e+01\\ 9.759e-14 1.788e+01\\ };  
      \addplot table[header=false, row sep=\\]{6.9472e-06 1.1391e+01\\ 
        6.9472e-06 1.1861e+01\\ 6.9472e-06 1.1850e+01\\ 6.9472e-06 1.1738e+01\\ 
        6.9472e-06 1.1813e+01\\ 5.2062e-07 2.1143e+01\\ 4.7160e-08 3.1566e+01\\ 
        3.6054e-09 4.2781e+01\\ 7.9569e-10 5.3754e+01\\ 9.4271e-11 7.4307e+01\\ 
        5.8916e-12 1.2117e+02\\ 9.0011e-13 1.6517e+02\\ 8.9451e-14 2.3269e+02\\};
      \addplot table[header=false, row sep=\\]{2.2584e-06 2.7715e-01\\ 
        2.2584e-06 1.9711e-01\\ 2.2584e-06 2.0442e-01\\ 2.2584e-06 1.9900e-01\\ 
        2.2584e-06 1.9869e-01\\ 2.0663e-07 4.2292e-01\\ 2.5521e-08 6.8403e-01\\ 
        4.7624e-09 8.4841e-01\\ 8.1159e-10 1.2656e+00\\ 9.9354e-11 2.1303e+00\\ 
        9.2762e-12 3.8023e+00\\ 9.2318e-13 6.7232e+00\\ 9.8255e-14 1.1718e+01\\ };
      \addplot table[header=false, row sep=\\]{4.8521e-07 5.3446e-01\\ 
        4.8521e-07 4.1372e-01\\ 4.8522e-07 4.1702e-01\\ 4.8522e-07 3.6187e-01\\ 4.8522e-07 3.3597e-01\\ 4.8522e-07 3.3719e-01\\ 1.9836e-08 6.6461e-01\\ 1.7530e-09 1.0343e+00\\ 1.4904e-10 1.3674e+00\\ 4.1216e-11 1.6686e+00\\ 7.9779e-12 2.3725e+00\\ 7.7185e-13 4.0521e+00\\ 9.4785e-14 6.7058e+00\\};
      %GPU
      \addplot table[header=false, row sep=\\]{2.0821e-05 1.7999e-01\\ 
        2.0821e-05 1.5326e-01\\ 2.0821e-05 1.5367e-01\\ 2.0821e-05 1.5411e-01\\ 
        4.5891e-06 3.0141e-01\\ 7.0576e-07 7.5509e-01\\ 8.9619e-08 2.2304e+00\\ 
        9.9521e-09 6.4032e+00\\ 9.9239e-10 2.0266e+01\\ 9.9990e-11 6.3927e+01\\ 
        9.9989e-12 1.9840e+02\\ 9.9989e-13 6.2710e+02\\ 9.9986e-14 1.9683e+03\\};
      \addplot table[header=false, row sep=\\]{5.9789e-06 2.8076e-01\\ 
        5.9789e-06 2.5802e-01\\ 5.9789e-06 2.5727e-01\\ 5.9789e-06 2.5778e-01\\ 
        5.9789e-06 2.5797e-01\\ 6.1405e-07 5.0700e-01\\ 8.4562e-08 7.8159e-01\\ 
        7.2438e-09 1.2742e+00\\ 6.5328e-10 2.2885e+00\\ 8.3560e-11 3.8149e+00\\ 
        9.2135e-12 6.5205e+00\\ 9.3886e-13 1.1534e+01\\ 9.7593e-14 2.0154e+01\\ };  
      \addplot table[header=false, row sep=\\]{6.9472e-06 9.8838e-01\\ 
        6.9472e-06 8.7776e-01\\ 6.9472e-06 8.7989e-01\\ 6.9472e-06 8.8315e-01\\ 
        6.9472e-06 8.8963e-01\\ 5.2062e-07 1.7202e+00\\ 4.7160e-08 2.5742e+00\\ 
        3.6054e-09 3.4667e+00\\ 7.9569e-10 4.2644e+00\\ 9.4271e-11 5.9118e+00\\ 
        5.8916e-12 9.3055e+00\\ 9.0011e-13 1.2835e+01\\ 8.9451e-14 1.8549e+01\\ };
      \addplot table[header=false, row sep=\\]{2.2584e-06 3.2460e-01\\ 
        2.2584e-06 3.0377e-01\\ 2.2584e-06 3.0467e-01\\ 2.2584e-06 3.0427e-01\\ 
        2.2584e-06 3.0466e-01\\ 2.0663e-07 6.0571e-01\\ 2.5521e-08 9.6300e-01\\ 
        4.7624e-09 1.2283e+00\\ 8.1159e-10 1.8472e+00\\ 9.9354e-11 3.0890e+00\\ 
        9.2762e-12 5.4429e+00\\ 9.2318e-13 9.5421e+00\\ 9.8255e-14 1.6793e+01\\ };
      \addplot table[header=false, row sep=\\]{4.8529e-07 4.4432e-01\\ 
        4.8521e-07 4.3683e-01\\ 4.8522e-07 4.3682e-01\\ 4.8522e-07 4.3710e-01\\ 
        4.8522e-07 4.3852e-01\\ 4.8522e-07 4.3897e-01\\ 1.9836e-08 8.8348e-01\\ 
        1.7530e-09 1.3240e+00\\ 1.4904e-10 1.7706e+00\\ 4.1216e-11 2.1760e+00\\ 
        7.9779e-12 3.0394e+00\\ 7.7185e-13 5.3884e+00\\ 9.4785e-14 8.8723e+00\\ };
    \end{loglogaxis}
\end{tikzpicture}
%\tikzexternalenable
